SkelOT: Reusing AOT Compilation Across EVM Contract Families

Ahead-of-time (AOT) compilers (e.g., revmc, evmone, and DTVM) for the Ethereum Virtual Machine (EVM) reuse compilation artifacts at contract-code-hash granularity. This granularity is poorly matched to real EVM workloads dominated by \emph{contract families}: factory-, proxy-, and template-driven deployments that share instruction structure but differ in a small set of embedded constants. Across four EVM chains (Base, Ethereum, BSC, and Arbitrum), we find that 23.1--47.6\% of unique compilable bytecodes map to shared family skeletons within 10K-block windows. Per-hash AOT therefore redundantly recompiles structurally equivalent code, inflating compile time and artifact footprint while reducing workload coverage under finite compile budgets. We present \textsc{SkelOT}, an AOT framework that lifts the unit of compilation reuse from code hash to family skeleton. \textsc{SkelOT} compiles one native artifact per family, bakes invariant constants into the artifact, and reads variant constants from a per-contract runtime table. Built on revmc/LLVM and evaluated on a 10K-block Base mainnet corpus (3.52M transactions), \textsc{SkelOT} reduces compilation units by 47.5\%, artifact footprint by 57.4\%, and compile time by $2.19\times$, while preserving byte-identical execution outcomes versus per-hash AOT. At runtime, \textsc{SkelOT} delivers a $1.31\times$ median per-contract speedup across family members. Under a compile budget targeting 75\% execution-time coverage, \textsc{SkelOT} needs far fewer artifacts than per-hash AOT, and the advantage holds at every coverage target.

==> figures/fig4_push_invariance_xchain_caption.tex <==
\caption{\textbf{Cross-chain invariant share of embedded constants.}
Across 4 10K-block corpora, 93.72\%--96.91\% of \textsc{push}-immediate
bytes in multi-member families are invariant.}
\label{fig:push_invariance_xchain}


==> figures/fig5_compile_cost_caption.tex <==
\caption{\textbf{Compile-side cost.} \textsc{SkelOT} cuts units by 47.5\%, footprint by 57.4\%, and compile time by $2.19\times$.}
\label{fig:compile_cost}


==> figures/fig6_ablation_caption.tex <==
% claim: res-c5
\caption{\textbf{Compile-side ablation over all 817 shared families.}
Naive AOT, SkelOT, and All-variant compile the same families under identical
settings. Compile time is the sum of per-unit wall clock.}
\label{fig:ablation}


==> figures/fig7_runtime_speedup_distribution_caption.tex <==
% claim: res-c3
\caption{\textbf{Per-pair runtime speedup.}
Median speedup over 1,842 family members is 1.31$\times$,
with 1,171 faster pairs, 644 equivalent pairs, and 27 slower pairs.}
\label{fig:runtime_speedup}


==> figures/fig8_coverage_budget_caption.tex <==
% claim: res-c7
\caption{\textbf{Compile budget under three policies.}
Each policy compiles hottest first until it reaches the coverage target.
\emph{Naive, own hot set} ranks individual contracts by their own execution
time. \emph{Naive, matching SkelOT} compiles every member of the units
SkelOT selects, one artifact per contract.}
\label{fig:coverage_budget}

